High performance ultra-low-precision convolutions on mobile devices

Many applications of mobile deep learning, especially real-time computer vision workloads, are constrained by computation power. This is particularly true for workloads running on older consumer phones, where a typical device might be powered by a single- or dual-core ARMv7 CPU. We provide an open-source implementation and a comprehensive analysis of (to our knowledge) the state of the art ultra-low-precision (<4 bit precision) implementation of the core primitives required for modern deep learning workloads on ARMv7 devices, and demonstrate speedups of 4x-20x over our additional state-of-the-art float32 and int8 baselines.

==> a53.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.017221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.017221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.017221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.717797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333995,0.725106,0.561077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276755,0.110065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347374,0.139346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.367551,0.147712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000538,0.427912,0.172933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274817,0.693118,0.487505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156632,0.567705,0.302238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.563399,0.296209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.649519,0.416778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.645213,0.410750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654118,0.868281,0.819008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503529,0.805444,0.718247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566275,0.832511,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.848597,0.790465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.848597,0.790465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672941,0.875663,0.829712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{3.158827in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547451,0.824391,0.750111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428235,0.772964,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472157,0.791911,0.695486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.808151,0.722799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654118,0.868281,0.819008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{2.599857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522353,0.813564,0.731903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{2.599857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646270in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999670in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353069in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706468in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059867in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413266in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766665in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706468in,y=2.264816in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{3.578055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=3.498290in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{3.298570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=3.218805in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{3.019085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=2.939320in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{2.739600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=2.600822in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{2.460114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=2.321337in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218669in,y=3.019085in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766665in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766665in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=2.460114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=2.460114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706468in,y=3.801131in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cortex-A53, \(\displaystyle 3 \times 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.717797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.981822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.781084,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.640907,0.404721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193541,0.610765,0.362522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138178,0.546175,0.272095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.717797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704314,0.887966,0.847551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283922,0.698039,0.498824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.627989,0.386636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078047,0.494348,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.271711,0.107974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.438312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.885506,0.843983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338547,0.727566,0.566736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.602153,0.350465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.589235,0.332380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347374,0.139346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{3.158827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{3.158827in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.873203,0.826144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.653825,0.422807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171396,0.584929,0.326351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.563399,0.296209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.879342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.879342in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.885506,0.843983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{2.599857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256609,0.683276,0.464867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{2.599857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{2.320372in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{2.599857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413461in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766860in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120259in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473658in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827058in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180457in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533856in}{2.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473658in,y=2.264816in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{3.578055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{3.298570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{3.019085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{2.739600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{2.460114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.181206in,y=3.019085in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533856in,y=3.578055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533856in,y=3.298570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=3.019085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=2.739600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=2.460114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=2.460114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473658in,y=3.801131in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cortex-A53, \(\displaystyle 1 \times 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.866996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.357463,0.143529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.312065,0.124706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.286844,0.114248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392772,0.158170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.387728,0.156078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297578,0.705421,0.515802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261161,0.685736,0.470527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320338,0.717724,0.544098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329443,0.722645,0.555417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370411,0.744790,0.606351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393172,0.757093,0.634648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.308026in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.632295,0.392664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.597847,0.344437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.649519,0.416778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256609,0.683276,0.464867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297578,0.705421,0.515802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469571in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.469571in}{0.749056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270265,0.690657,0.481845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.749056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176369in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.176369in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529768in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.529768in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883167in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236567in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469571in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589966in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.589966in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646270in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.646270in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999670in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.999670in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353069in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.353069in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706468in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706468in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 384}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059867in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.059867in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413266in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.413266in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 768}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766665in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.766665in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706468in,y=0.218669in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{1.727254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=1.647489in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{1.447769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=1.368004in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{1.168283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=1.088519in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{0.888798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=0.750021in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469571in}{0.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350749in,y=0.470535in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218669in,y=1.168283in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766665in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766665in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059867in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413266in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353069in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706468in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646270in,y=0.609313in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999670in,y=0.609313in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706468in,y=1.950330in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cortex-A7, \(\displaystyle 3 \times 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.866996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808458,0.928535,0.908389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320338,0.717724,0.544098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034987,0.457439,0.197539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.866996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484706,0.797324,0.704591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.589235,0.332380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.417993,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.271711,0.107974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.587511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293026,0.702960,0.510142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270265,0.690657,0.481845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.312065,0.124706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.308026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.308026in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315786,0.715263,0.538439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.619377,0.374579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022068,0.446367,0.188312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{1.028541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306682,0.710342,0.527120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236761in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.236761in}{0.749056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160323,0.572011,0.308266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590161in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.590161in}{0.749056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943560in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.943560in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296959in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650358in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003757in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.236761in}{0.469571in}}{\pgfqpoint{2.473794in}{1.397425in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357156in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{5.710556in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.357156in}{0.749056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413461in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.413461in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766860in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.766860in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120259in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.120259in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473658in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473658in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 384}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827058in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.827058in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180457in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.180457in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 768}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533856in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.533856in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473658in,y=0.218669in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{1.727254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{1.447769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{1.168283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{0.888798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236761in}{0.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.181206in,y=1.168283in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533856in,y=1.727254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533856in,y=1.447769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827058in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180457in,y=1.168283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120259in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473658in,y=0.888798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413461in,y=0.609313in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766860in,y=0.609313in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473658in,y=1.950330in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cortex-A7, \(\displaystyle 1 \times 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.915000in}{1.205166in}}{\pgfqpoint{0.195000in}{1.606888in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915000in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.211443in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.805778in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.812055in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{2.812055in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{2.805778in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.211443in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.205166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916667in}{1.206110in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.194444in,height=1.605556in]{a53-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110000in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.207222in,y=1.166904in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110000in}{1.549500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.207222in,y=1.511237in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110000in}{1.893833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.207222in,y=1.855570in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110000in}{2.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.207222in,y=2.199904in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110000in}{2.582499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.207222in,y=2.544237in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915000in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.211443in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.805778in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.812055in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{2.812055in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{2.805778in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.211443in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.205166in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

